Bearing Syntactic Fruit with Stack-Augmented Neural Networks

When children learn language, they make syntactic generalizations based on hierarchical rules. A recent line of work has inquired as to whether common neural network architectures share this inductive bias for hierarchical syntax, finding that they do so only under special conditions: when augmented with ground-truth parse tree structures, when pre-trained on massive corpora, or when trained long past convergence. In this paper, we demonstrate, for the first time, neural network architectures that generalize in human-like fashion when trained only on surface forms: stack-augmented neural networks. We test three base architectures (transformer, simple RNN, LSTM) augmented with two styles of stack, one of which leverages nondeterminism. We find that transformers with nondeterministic stacks generalize best on multiple tasks designed to measure hierarchical inductive bias. This suggests that stack-augmented neural networks may be more accurate models of human syntax acquisition than standard architectures, serving as useful objects of psycholinguistic study. Our code is publicly available.

==> figures/results/bar-charts/passivization-full.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Full Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{},\rnnLabel{}},
        title={Passivization},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.000) +- (0,.00)
(\rnnLabel{},0.000) +- (0,.00)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.001) +- (0,.00)
(\transformerLabel{}+\ndLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.000) +- (0,.00)
(\rnnLabel{},0.000) +- (0,.00)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/passivization-partial.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Partial Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{},\rnnLabel{}},
        title={Passivization},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.526) +- (0,.34)
(\transformerLabel{}+\supLabel{},0.565) +- (0,.31)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.758) +- (0,.37)
(\transformerLabel{}+\ndLabel{},0.612) +- (0,.46)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.569) +- (0,.38)
(\rnnLabel{},0.061) +- (0,.01)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.196) +- (0,.18)
(\transformerLabel{}+\supLabel{},0.144) +- (0,.19)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.276) +- (0,.37)
(\transformerLabel{}+\ndLabel{},0.383) +- (0,.42)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.280) +- (0,.36)
(\rnnLabel{},0.146) +- (0,.02)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/question-formation-full.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Full Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={Question Formation},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.005) +- (0,.01)
(\transformerLabel{}+\supLabel{},0.039) +- (0,.04)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.161) +- (0,.18)
(\transformerLabel{}+\ndLabel{},0.318) +- (0,.19)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.191) +- (0,.22)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.112) +- (0,.06)
(\transformerLabel{}+\supLabel{},0.202) +- (0,.15)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.222) +- (0,.10)
(\transformerLabel{}+\ndLabel{},0.018) +- (0,.02)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.067) +- (0,.13)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/question-formation-in-german-full.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Full Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={German Question Formation},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{},0.004) +- (0,.01)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.001) +- (0,.00)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.000) +- (0,.00)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/question-formation-in-german-partial.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Partial Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={German Question Formation},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.868) +- (0,.26)
(\transformerLabel{}+\supLabel{},0.999) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.996) +- (0,.01)
(\transformerLabel{}+\ndLabel{},1.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.979) +- (0,.04)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.003) +- (0,.01)
(\transformerLabel{}+\supLabel{},0.001) +- (0,.00)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.004) +- (0,.01)
(\transformerLabel{}+\ndLabel{},0.000) +- (0,.00)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.000) +- (0,.00)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/question-formation-partial.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Partial Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={Question Formation},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.645) +- (0,.25)
(\transformerLabel{}+\supLabel{},0.325) +- (0,.21)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.697) +- (0,.08)
(\transformerLabel{}+\ndLabel{},0.732) +- (0,.15)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.862) +- (0,.17)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.355) +- (0,.25)
(\transformerLabel{}+\supLabel{},0.675) +- (0,.21)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.303) +- (0,.08)
(\transformerLabel{}+\ndLabel{},0.268) +- (0,.15)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.135) +- (0,.16)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/tense-reinflection-with-do-full.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Full Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={Tense Reinflection with \textit{Do}},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.145) +- (0,.15)
(\transformerLabel{}+\supLabel{},0.368) +- (0,.10)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.127) +- (0,.12)
(\transformerLabel{}+\ndLabel{},0.416) +- (0,.10)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.165) +- (0,.11)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.852) +- (0,.14)
(\transformerLabel{}+\supLabel{},0.629) +- (0,.10)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.871) +- (0,.12)
(\transformerLabel{}+\ndLabel{},0.521) +- (0,.14)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.829) +- (0,.12)
        };
    \end{axis}
\end{tikzpicture}


==> figures/results/bar-charts/tense-reinflection-with-do-partial.tex <==
\begin{tikzpicture}
    \begin{axis}[
        mybarchart,
        ylabel={Partial Accuracy},
        symbolic x coords={\transformerLabel{},\transformerLabel{}+\supLabel{},\transformerLabel{}+\supLabel{}+\supLabel{},\transformerLabel{}+\ndLabel{},\transformerLabel{}+\ndLabel{}+\ndLabel{}},
        title={Tense Reinflection with \textit{Do}},
    ]
        \addplot+[hierarchical] coordinates {
(\transformerLabel{},0.145) +- (0,.15)
(\transformerLabel{}+\supLabel{},0.370) +- (0,.10)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.128) +- (0,.12)
(\transformerLabel{}+\ndLabel{},0.476) +- (0,.15)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.167) +- (0,.12)
        };
        \addplot+[linear] coordinates {
(\transformerLabel{},0.854) +- (0,.15)
(\transformerLabel{}+\supLabel{},0.630) +- (0,.10)
(\transformerLabel{}+\supLabel{}+\supLabel{},0.871) +- (0,.12)
(\transformerLabel{}+\ndLabel{},0.523) +- (0,.15)
(\transformerLabel{}+\ndLabel{}+\ndLabel{},0.831) +- (0,.12)
        };
    \end{axis}
\end{tikzpicture}


==> figures/stack-rnn.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
    \def\ysep{2}
    \def\stacky{-1.1}
    \def\inputy{-2.4}
    \def\xstep{2}
    \def\leftdotsx{-1.7*\xstep}
    \def\stackleftdotsx{-1.5*\xstep}
    \def\labelx{-1.8*\xstep}
    \newcommand{\dropoutLabel}{\scalebox{0.7}{$\funcName{Dropout}$}}
    \newcommand{\stepNodes}[3]{%
        \node (x #2) at (#1, \inputy) {$\theInputEmbeddingT{#3}$};
        \node (dr0 #2) at (#1, \inputy+0.75) {\dropoutLabel};
        \node (h1 #2) at (#1, 0) {$\theHiddenStateLT{1}{#3}$};
        \node (dr1 #2) at (#1, 0.5*\ysep) {\dropoutLabel};
        \node (h2 #2) at (#1, \ysep) {$\theHiddenStateLT{2}{#3}$};
        \node (dr2 #2) at (#1, 1.5*\ysep) {\dropoutLabel};
        \node (y #2) at (#1, 2*\ysep) {$\theLogitsT{#3}$};
    }
    \newcommand{\stepEdges}[4]{%
        \draw[->] (x #1) edge (dr0 #1);
        \draw[->] (dr0 #1) edge (h1 #1);
        \draw[->] (h1 #1) edge (dr1 #1);
        \draw[->] (dr1 #1) edge (h2 #1);
        \draw[->] (h2 #1) edge (dr2 #1);
        \draw[->] (dr2 #1) edge (y #1);
        \draw[->] (s #2) edge node[sloped,above] {$\theStackReadingT{#4}$} (h1 #1);
        \draw[->] (h2 #1) edge node[sloped,above] {$\theStackActionVectorT{#3}, \thePushedVectorT{#3}$} (s #1);
        \draw[->] (s #2) edge (s #1);
        \draw[->, dashed, bend right] (s #1) edge (dr2 #1);
    }
    \newcommand{\betweenNodes}[3]{%
        \node (s #2) at (#1, \stacky) {$\theStackObjectT{#3}$};
    }
    \newcommand{\betweenEdges}[2]{%
        \draw[->] (h1 #1) edge (h1 #2);
        \draw[->] (h2 #1) edge (h2 #2);
    }
    \newcommand{\stepDotsNodes}[2]{%
        \node (h1 #2) at (#1, 0) {$\cdots$};
        \node (h2 #2) at (#1, \ysep) {$\cdots$};
    }

    \stepDotsNodes{\leftdotsx}{t-2}
    \node (s t-2) at (\stackleftdotsx, \stacky) {$\cdots$};
    \stepNodes{-1*\xstep}{t-1}{\theTimestep-1}
    \betweenNodes{-0.5*\xstep}{t-1}{\theTimestep-1}
    \stepNodes{0*\xstep}{t}{\theTimestep}
    \betweenNodes{0.5*\xstep}{t}{\theTimestep}
    \stepNodes{1*\xstep}{t+1}{\theTimestep+1}
    \node (s t+1) at (1.5*\xstep, \stacky) {$\cdots$};
    \stepDotsNodes{2*\xstep}{t+2}

    \node[anchor=east] at (\labelx,2*\ysep) {output \big\{};
    \node[anchor=east] at (\labelx,0.5*\ysep) {$\big\{$};
    \node[anchor=south, rotate=90, yshift=10pt] at (\labelx,0.5*\ysep) {controller};
    \node[anchor=east] at (\labelx,\stacky) {stack \big\{};
    \node[anchor=east] at (\labelx,\inputy) {input \big\{};

    \betweenEdges{t-2}{t-1}
    \stepEdges{t-1}{t-2}{\theTimestep-1}{\theTimestep-2}
    \betweenEdges{t-1}{t}
    \stepEdges{t}{t-1}{\theTimestep}{\theTimestep-1}
    \betweenEdges{t}{t+1}
    \stepEdges{t+1}{t}{\theTimestep+1}{\theTimestep}
    \betweenEdges{t+1}{t+2}
\end{tikzpicture}


==> figures/stack-transformer.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,baseline={(current bounding box.center)}]
    \tikzset{linear/.style={dotted}}
    \tikzset{residual/.style={dashed}}
    \newcommand{\dropoutLabel}{\scalebox{0.8}{$\funcName{Dropout}$}}
    \newcommand{\layerNormLabel}{\scalebox{0.8}{$\funcName{LayerNorm}$}}
    \def\xsep{2.2}
    \def\ysep{1.8}
    \def\ysepmid{0.9}
    \def\dotsx{3.5}
    \def\labelx{3.7}
    \newcommand{\mycolumn}[3]{%
        \node (h #2) at (#1*\xsep, -\ysep) {$\theTfSublayerInputT{#3}$};
        \node (ln #2) at (#1*\xsep, -\ysepmid) {\layerNormLabel};
        \draw[->] (h #2) edge (ln #2);
        \node (s #2) at (#1*\xsep, 0) {$\theStackObjectT{#3}$};
        \draw[->, linear] (ln #2) edge node[right, align=left] {$\theStackActionVectorT{#3}, \thePushedVectorT{#3}$} (s #2);
        \node (dr #2) at (#1*\xsep, \ysepmid) {\dropoutLabel};
        \draw[->, linear] (s #2) edge node[right] {$\theStackReadingT{#3}$} (dr #2);
        \node (o #2) at (#1*\xsep, \ysep) {$\theTfSublayerOutputT{#3}$};
        \draw[->] (dr #2) edge (o #2);
        \draw[->, bend left, residual] (h #2) edge (o #2);
    }

    \node (leftdots) at (-\dotsx, 0) {$\cdots$};
    \mycolumn{-1}{t-1}{\theTimestep-1}
    \mycolumn{0}{t}{\theTimestep}
    \mycolumn{1}{t+1}{\theTimestep+1}
    \node (rightdots) at (\dotsx, 0) {$\cdots$};
    \draw[->] (leftdots) edge (s t-1);
    \draw[->] (s t-1) edge (s t);
    \draw[->] (s t) edge (s t+1);
    \draw[->] (s t+1) edge (rightdots);
    \node[anchor=east] at (-\labelx, -\ysep) {input \big\{};
    \node[anchor=east] at (-\labelx, 0) {stack \big\{};
    \node[anchor=east] at (-\labelx, \ysep) {output \big\{};
\end{tikzpicture}

